Non-Uniform Cellular Automata: classes, dynamics, and decidability

The dynamical behavior of non-uniform cellular automata is compared with the one of classical cellular automata. Several differences and similarities are pointed out by a series of examples. Decidability of basic properties like surjectivity and injectivity is also established. The final part studies a strong form of equicontinuity property specially suited for non-uniform cellular automata.

==> 20i2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jul 30 15:49:19 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="100" y-min="0" y-max="30" auto-bounding="true">
%<g>
%<parallelogram p3= "(35,5)"
%	 p2= "(35,10)"
%	 p1= "(5,10)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,10);(10,10);(10,5);(10,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,10);(30,10);(30,5);(30,5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(15,7.5);(15,7.5);(25,7.5);(25,7.5)"
%	 />
%</g>
%<g>
%<g>
%<parallelogram p3= "(35,25)"
%	 p2= "(35,30)"
%	 p1= "(5,30)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,30);(10,30);(10,25);(10,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,30);(30,30);(30,25);(30,25)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(15,27.5);(15,27.5);(25,27.5);(25,27.5)"
%	 />
%</g>
%<g>
%<parallelogram p3= "(35,20)"
%	 p2= "(35,25)"
%	 p1= "(5,25)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,25);(10,25);(10,20);(10,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,25);(30,25);(30,20);(30,20)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(15,22.5);(15,22.5);(25,22.5);(25,22.5)"
%	 />
%</g>
%</g>
%<parallelogram p3= "(35,0)"
%	 p2= "(35,5)"
%	 p1= "(0,5)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,5);(10,5);(10,0);(10,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,5);(30,5);(30,0);(30,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(2.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(15,2.5);(15,2.5);(25,2.5);(25,2.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,5);(5,5);(5,0);(5,0)"
%	 />
%<g>
%<circle p3= "(42.5,22.5)"
%	 p2= "(45,25)"
%	 p1= "(42.5,27.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,22.5);(42.5,22.5);(43.12,23.12);(43.12,23.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,22.5);(42.5,22.5);(43.12,21.88);(43.12,21.88)"
%	 />
%</g>
%<g>
%<circle p3= "(42.5,2.5)"
%	 p2= "(45,5)"
%	 p1= "(42.5,7.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,2.5);(42.5,2.5);(43.12,3.12);(43.12,3.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,2.5);(42.5,2.5);(43.12,1.88);(43.12,1.88)"
%	 />
%</g>
%<parallelogram p3= "(40,25)"
%	 p2= "(40,30)"
%	 p1= "(35,30)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(5,25)"
%	 p2= "(5,30)"
%	 p1= "(0,30)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(5,5)"
%	 p2= "(5,10)"
%	 p1= "(0,10)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(40,5)"
%	 p2= "(40,10)"
%	 p1= "(35,10)"
%	 fill-style= "none"
%	 />
%<g>
%<g>
%<parallelogram p3= "(90,25)"
%	 p2= "(90,30)"
%	 p1= "(60,30)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,30);(65,30);(65,25);(65,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,30);(85,30);(85,25);(85,25)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(87.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(70,27.5);(70,27.5);(80,27.5);(80,27.5)"
%	 />
%</g>
%<g>
%<parallelogram p3= "(95,20)"
%	 p2= "(95,25)"
%	 p1= "(60,25)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,25);(65,25);(65,20);(65,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,25);(85,25);(85,20);(85,20)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(92.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(70,22.5);(70,22.5);(80,22.5);(80,22.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(87.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,25);(90,25);(90,20);(90,20)"
%	 />
%</g>
%</g>
%<g>
%<circle p3= "(97.5,22.5)"
%	 p2= "(100,25)"
%	 p1= "(97.5,27.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97.5,22.5);(97.5,22.5);(98.12,23.12);(98.12,23.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97.5,22.5);(97.5,22.5);(98.12,21.88);(98.12,21.88)"
%	 />
%</g>
%<parallelogram p3= "(60,25)"
%	 p2= "(60,30)"
%	 p1= "(55,30)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(95,25)"
%	 p2= "(95,30)"
%	 p1= "(90,30)"
%	 fill-style= "none"
%	 />
%<g>
%<parallelogram p3= "(90,5)"
%	 p2= "(90,10)"
%	 p1= "(60,10)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,10);(65,10);(65,5);(65,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,10);(85,10);(85,5);(85,5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(87.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(70,7.5);(70,7.5);(80,7.5);(80,7.5)"
%	 />
%</g>
%<parallelogram p3= "(95,0)"
%	 p2= "(95,5)"
%	 p1= "(55,5)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,5);(65,5);(65,0);(65,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,5);(85,5);(85,0);(85,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(57.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(92.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(70,2.5);(70,2.5);(80,2.5);(80,2.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,5);(90,5);(90,0);(90,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,5);(60,5);(60,0);(60,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(87.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<g>
%<circle p3= "(97.5,2.5)"
%	 p2= "(100,5)"
%	 p1= "(97.5,7.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97.5,2.5);(97.5,2.5);(98.12,3.12);(98.12,3.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97.5,2.5);(97.5,2.5);(98.12,1.88);(98.12,1.88)"
%	 />
%</g>
%<parallelogram p3= "(95,5)"
%	 p2= "(95,10)"
%	 p1= "(55,10)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(2.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(2.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0-2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(92.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(57.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(92.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(57.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0-2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(37.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0-2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(37.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0-2
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(100,30)(0,0)
\linethickness{0.3mm}
\put(5,10){\line(1,0){30}}
\put(5,5){\line(0,1){5}}
\put(35,5){\line(0,1){5}}
\put(5,5){\line(1,0){30}}
\linethickness{0.3mm}
\put(10,5){\line(0,1){5}}
\linethickness{0.3mm}
\put(30,5){\line(0,1){5}}
\put(7.5,7.5){\makebox(0,0)[cc]{2}}

\put(32.5,7.5){\makebox(0,0)[cc]{2}}

\put(12.5,7.5){\makebox(0,0)[cc]{0}}

\put(27.5,7.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(15,7.5)(1.82,0){6}{\line(1,0){0.91}}
\linethickness{0.3mm}
\put(5,30){\line(1,0){30}}
\put(5,25){\line(0,1){5}}
\put(35,25){\line(0,1){5}}
\put(5,25){\line(1,0){30}}
\linethickness{0.3mm}
\put(10,25){\line(0,1){5}}
\linethickness{0.3mm}
\put(30,25){\line(0,1){5}}
\put(7.5,27.5){\makebox(0,0)[cc]{2}}

\put(32.5,27.5){\makebox(0,0)[cc]{2}}

\put(12.5,27.5){\makebox(0,0)[cc]{0}}

\put(27.5,27.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(15,27.5)(1.82,0){6}{\line(1,0){0.91}}
\linethickness{0.3mm}
\put(5,25){\line(1,0){30}}
\put(5,20){\line(0,1){5}}
\put(35,20){\line(0,1){5}}
\put(5,20){\line(1,0){30}}
\linethickness{0.3mm}
\put(10,20){\line(0,1){5}}
\linethickness{0.3mm}
\put(30,20){\line(0,1){5}}
\put(7.5,22.5){\makebox(0,0)[cc]{2}}

\put(32.5,22.5){\makebox(0,0)[cc]{2}}

\put(12.5,22.5){\makebox(0,0)[cc]{0}}

\put(27.5,22.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(15,22.5)(1.82,0){6}{\line(1,0){0.91}}
\linethickness{0.3mm}
\put(0,5){\line(1,0){35}}
\put(0,0){\line(0,1){5}}
\put(35,0){\line(0,1){5}}
\put(0,0){\line(1,0){35}}
\linethickness{0.3mm}
\put(10,0){\line(0,1){5}}
\linethickness{0.3mm}
\put(30,0){\line(0,1){5}}
\put(2.5,2.5){\makebox(0,0)[cc]{2}}

\put(32.5,2.5){\makebox(0,0)[cc]{2}}

\put(12.5,2.5){\makebox(0,0)[cc]{0}}

\put(27.5,2.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(15,2.5)(1.82,0){6}{\line(1,0){0.91}}
\put(7.5,2.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\put(5,0){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(42.5,22.5)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(42.99,22.55)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(43.46,22.69)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(43.89,22.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(44.27,23.23)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(44.58,23.61)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(44.81,24.04)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(44.95,24.51)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(44.95,25.49)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.81,25.96)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.58,26.39)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(44.27,26.77)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(43.89,27.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(43.46,27.31)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.99,27.45)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(42.5,27.5)(0.49,-0.05){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(42.5,22.5)(0.12,0.12){5}{\line(0,1){0.12}}
\linethickness{0.3mm}
\multiput(42.5,22.5)(0.12,-0.12){5}{\line(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(42.5,2.5)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(42.99,2.55)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(43.46,2.69)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(43.89,2.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(44.27,3.23)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(44.58,3.61)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(44.81,4.04)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(44.95,4.51)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(44.95,5.49)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.81,5.96)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.58,6.39)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(44.27,6.77)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(43.89,7.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(43.46,7.31)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.99,7.45)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(42.5,7.5)(0.49,-0.05){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(42.5,2.5)(0.12,0.12){5}{\line(0,1){0.12}}
\linethickness{0.3mm}
\multiput(42.5,2.5)(0.12,-0.12){5}{\line(0,-1){0.12}}
\linethickness{0.3mm}
\put(35,30){\line(1,0){5}}
\put(35,25){\line(0,1){5}}
\put(40,25){\line(0,1){5}}
\put(35,25){\line(1,0){5}}
\linethickness{0.3mm}
\put(0,30){\line(1,0){5}}
\put(0,25){\line(0,1){5}}
\put(5,25){\line(0,1){5}}
\put(0,25){\line(1,0){5}}
\linethickness{0.3mm}
\put(0,10){\line(1,0){5}}
\put(0,5){\line(0,1){5}}
\put(5,5){\line(0,1){5}}
\put(0,5){\line(1,0){5}}
\linethickness{0.3mm}
\put(35,10){\line(1,0){5}}
\put(35,5){\line(0,1){5}}
\put(40,5){\line(0,1){5}}
\put(35,5){\line(1,0){5}}
\linethickness{0.3mm}
\put(60,30){\line(1,0){30}}
\put(60,25){\line(0,1){5}}
\put(90,25){\line(0,1){5}}
\put(60,25){\line(1,0){30}}
\linethickness{0.3mm}
\put(65,25){\line(0,1){5}}
\linethickness{0.3mm}
\put(85,25){\line(0,1){5}}
\put(62.5,27.5){\makebox(0,0)[cc]{2}}

\put(87.5,27.5){\makebox(0,0)[cc]{2}}

\put(67.5,27.5){\makebox(0,0)[cc]{0}}

\put(82.5,27.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(70,27.5)(1.82,0){6}{\line(1,0){0.91}}
\linethickness{0.3mm}
\put(60,25){\line(1,0){35}}
\put(60,20){\line(0,1){5}}
\put(95,20){\line(0,1){5}}
\put(60,20){\line(1,0){35}}
\linethickness{0.3mm}
\put(65,20){\line(0,1){5}}
\linethickness{0.3mm}
\put(85,20){\line(0,1){5}}
\put(62.5,22.5){\makebox(0,0)[cc]{2}}

\put(92.5,22.5){\makebox(0,0)[cc]{2}}

\put(67.5,22.5){\makebox(0,0)[cc]{0}}

\put(82.5,22.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(70,22.5)(1.82,0){6}{\line(1,0){0.91}}
\put(87.5,22.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\put(90,20){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(97.5,22.5)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(97.99,22.55)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(98.46,22.69)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(98.89,22.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(99.27,23.23)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(99.58,23.61)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(99.81,24.04)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(99.95,24.51)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(99.95,25.49)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.81,25.96)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.58,26.39)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(99.27,26.77)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(98.89,27.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(98.46,27.31)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(97.99,27.45)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(97.5,27.5)(0.49,-0.05){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(97.5,22.5)(0.12,0.12){5}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(97.5,22.5)(0.12,-0.12){5}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(55,30){\line(1,0){5}}
\put(55,25){\line(0,1){5}}
\put(60,25){\line(0,1){5}}
\put(55,25){\line(1,0){5}}
\linethickness{0.3mm}
\put(90,30){\line(1,0){5}}
\put(90,25){\line(0,1){5}}
\put(95,25){\line(0,1){5}}
\put(90,25){\line(1,0){5}}
\linethickness{0.3mm}
\put(60,10){\line(1,0){30}}
\put(60,5){\line(0,1){5}}
\put(90,5){\line(0,1){5}}
\put(60,5){\line(1,0){30}}
\linethickness{0.3mm}
\put(65,5){\line(0,1){5}}
\linethickness{0.3mm}
\put(85,5){\line(0,1){5}}
\put(62.5,7.5){\makebox(0,0)[cc]{2}}

\put(87.5,7.5){\makebox(0,0)[cc]{2}}

\put(67.5,7.5){\makebox(0,0)[cc]{0}}

\put(82.5,7.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(70,7.5)(1.82,0){6}{\line(1,0){0.91}}
\linethickness{0.3mm}
\put(55,5){\line(1,0){40}}
\put(55,0){\line(0,1){5}}
\put(95,0){\line(0,1){5}}
\put(55,0){\line(1,0){40}}
\linethickness{0.3mm}
\put(65,0){\line(0,1){5}}
\linethickness{0.3mm}
\put(85,0){\line(0,1){5}}
\put(57.5,2.5){\makebox(0,0)[cc]{2}}

\put(92.5,2.5){\makebox(0,0)[cc]{2}}

\put(67.5,2.5){\makebox(0,0)[cc]{0}}

\put(82.5,2.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(70,2.5)(1.82,0){6}{\line(1,0){0.91}}
\linethickness{0.3mm}
\put(90,0){\line(0,1){5}}
\linethickness{0.3mm}
\put(60,0){\line(0,1){5}}
\put(62.5,2.5){\makebox(0,0)[cc]{0}}

\put(87.5,2.5){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\multiput(97.5,2.5)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(97.99,2.55)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(98.46,2.69)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(98.89,2.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(99.27,3.23)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(99.58,3.61)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(99.81,4.04)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(99.95,4.51)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(99.95,5.49)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.81,5.96)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.58,6.39)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(99.27,6.77)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(98.89,7.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(98.46,7.31)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(97.99,7.45)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(97.5,7.5)(0.49,-0.05){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(97.5,2.5)(0.12,0.12){5}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(97.5,2.5)(0.12,-0.12){5}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(55,10){\line(1,0){40}}
\put(55,5){\line(0,1){5}}
\put(95,5){\line(0,1){5}}
\put(55,5){\line(1,0){40}}
\put(2.5,7.5){\makebox(0,0)[cc]{1}}

\put(2.5,27.5){\makebox(0,0)[cc]{0-2}}

\put(92.5,27.5){\makebox(0,0)[cc]{1}}

\put(57.5,7.5){\makebox(0,0)[cc]{1}}

\put(92.5,7.5){\makebox(0,0)[cc]{1}}

\put(57.5,27.5){\makebox(0,0)[cc]{0-2}}

\put(37.5,27.5){\makebox(0,0)[cc]{0-2}}

\put(37.5,7.5){\makebox(0,0)[cc]{0-2}}

\end{picture}


==> motsfortementbloquants.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jul 30 12:21:50 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="25" x-max="147.5" y-min="0" y-max="55" auto-bounding="true">
%<parallelogram p3= "(50,45)"
%    p2= "(50,50)"
%    p1= "(25,50)"
%    fill-style= "none"
%    />
%<parallelogram p3= "(130,45)"
%    p2= "(130,50)"
%    p1= "(105,50)"
%    fill-style= "none"
%    />
%<multicurve stroke-width= "0.1"
%    fill-style= "none"
%    points= "(25,45);(25,45);(70,0);(70,0)"
%    />
%<multicurve stroke-width= "0.1"
%    fill-style= "none"
%    points= "(130,45);(130,45);(85,0);(85,0)"
%    />
%<parallelogram p3= "(85,0)"
%    p2= "(85,5)"
%    p1= "(70,5)"
%    fill-style= "none"
%    />
%<multicurve stroke-width= "0.1"
%    fill-style= "none"
%    points= "(50,45);(50,45);(70,25);(70,25)"
%    />
%<multicurve stroke-style= "dotted"
%    stroke-width= "0.1"
%    fill-style= "none"
%    points= "(105,45);(105,45);(85,25);(85,25)"
%    />
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(77.5,47.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$u^{(i)}$
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(60,47.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$t^{(i)}$
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(37.5,47.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$s^{(i)}$
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(95,47.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$v^{(i)}$
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(117.5,47.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$w^{(i)}$
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(77.5,22.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$u^{(i+q)}$
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(60,22.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$t^{(i+q)}$
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(95,22.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$v^{(i+q)}$
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(77.5,2.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$u^{(i+q)}$
%</text>
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    right-arrow= "head"
%    points= "(25.62,52.5);(25.62,52.5);(49.37,52.5);(49.37,52.5)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    right-arrow= "head"
%    points= "(50.62,52.5);(50.62,52.5);(69.38,52.5);(69.38,52.5)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    right-arrow= "head"
%    points= "(70.62,52.5);(70.62,52.5);(84.38,52.5);(84.38,52.5)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    right-arrow= "head"
%    points= "(85.62,52.5);(85.62,52.5);(104.38,52.5);(104.38,52.5)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    right-arrow= "head"
%    points= "(105.63,52.5);(105.63,52.5);(129.38,52.5);(129.38,52.5)"
%    />
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    fill-style= "none"
%    anchor-point= "(37.5,55)"
%    right-arrow= "head"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$qr$
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    fill-style= "none"
%    anchor-point= "(60,55)"
%    right-arrow= "head"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$pr$
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    fill-style= "none"
%    anchor-point= "(77.5,55)"
%    right-arrow= "head"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$r$
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    fill-style= "none"
%    anchor-point= "(95,55)"
%    right-arrow= "head"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$pr$
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    fill-style= "none"
%    anchor-point= "(117.5,55)"
%    right-arrow= "head"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$qr$
%</text>
%<multicurve stroke-style= "dashed"
%    stroke-width= "0.05"
%    fill-style= "none"
%    stroke-dasharray= "1;1"
%    points= "(85,45);(85,45);(85,25);(85,25)"
%    />
%<multicurve stroke-style= "dashed"
%    stroke-width= "0.05"
%    fill-style= "none"
%    stroke-dasharray= "1;1"
%    points= "(70,45);(70,45);(70,25);(70,25)"
%    />
%<multicurve stroke-style= "dashed"
%    stroke-width= "0.05"
%    fill-style= "none"
%    stroke-dasharray= "1;1"
%    points= "(50,45);(50,45);(50,25);(50,25)"
%    />
%<multicurve stroke-style= "dashed"
%    stroke-width= "0.05"
%    fill-style= "none"
%    stroke-dasharray= "1;1"
%    points= "(105,45);(105,45);(105,25);(105,25)"
%    />
%<multicurve stroke-style= "dashed"
%    stroke-width= "0.05"
%    fill-style= "none"
%    stroke-dasharray= "1;1"
%    points= "(70,20);(70,20);(70,5);(70,5)"
%    />
%<multicurve stroke-style= "dashed"
%    stroke-width= "0.05"
%    fill-style= "none"
%    stroke-dasharray= "1;1"
%    points= "(85,20);(85,20);(85,5);(85,5)"
%    />
%<multicurve stroke-width= "0.05"
%    left-arrow= "head"
%    fill-style= "none"
%    right-arrow= "head"
%    points= "(135,44.38);(135,44.38);(135,20.62);(135,20.62)"
%    />
%<multicurve stroke-width= "0.05"
%    left-arrow= "head"
%    fill-style= "none"
%    right-arrow= "head"
%    points= "(135,0.62);(135,0.62);(135,19.38);(135,19.38)"
%    />
%<text stroke-width= "0.05"
%    text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(147.5,32.5)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$q$ itérations
%</text>
%<text stroke-width= "0.05"
%    text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(147.5,10)"
%    text-frame= "noframe"
%    text-hor-align= "center-h"
%    >
%$p$ itérations
%</text>
%<parallelogram p3= "(70,20)"
%    p2= "(70,25)"
%    p1= "(50,25)"
%    fill-style= "none"
%    />
%<parallelogram p3= "(85,20)"
%    p2= "(85,25)"
%    p1= "(70,25)"
%    fill-style= "none"
%    />
%<parallelogram p3= "(105,20)"
%    p2= "(105,25)"
%    p1= "(85,25)"
%    fill-style= "none"
%    />
%<parallelogram p3= "(70,45)"
%    p2= "(70,50)"
%    p1= "(50,50)"
%    fill-style= "none"
%    />
%<parallelogram p3= "(85,45)"
%    p2= "(85,50)"
%    p1= "(70,50)"
%    fill-style= "none"
%    />
%<parallelogram p3= "(105,45)"
%    p2= "(105,50)"
%    p1= "(85,50)"
%    fill-style= "none"
%    />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi \unitlength
\JPicScale mm
\begin{picture}(147.5,55)(0,0) \linethickness{0.3mm}
\put(25,50){\line(1,0){25}} \put(25,45){\line(0,1){5}}
\put(50,45){\line(0,1){5}} \put(25,45){\line(1,0){25}}
\linethickness{0.3mm} \put(105,50){\line(1,0){25}}
\put(105,45){\line(0,1){5}} \put(130,45){\line(0,1){5}}
\put(105,45){\line(1,0){25}} \linethickness{0.1mm}
\multiput(25,45)(0.12,-0.12){375}{\line(1,0){0.12}}
\linethickness{0.1mm}
\multiput(85,0)(0.12,0.12){375}{\line(1,0){0.12}}
\linethickness{0.3mm} \put(70,5){\line(1,0){15}}
\put(70,0){\line(0,1){5}} \put(85,0){\line(0,1){5}}
\put(70,0){\line(1,0){15}} \linethickness{0.1mm}
\multiput(50,45)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.1mm}
\multiput(85,25)(0.12,0.12){167}{\line(1,0){0.12}}
\put(77.5,47.5){\makebox(0,0)[cc]{$u^{(i)}$}}

\put(60,47.5){\makebox(0,0)[cc]{$t^{(i)}$}}

\put(37.5,47.5){\makebox(0,0)[cc]{$s^{(i)}$}}

\put(95,47.5){\makebox(0,0)[cc]{$v^{(i)}$}}

\put(117.5,47.5){\makebox(0,0)[cc]{$w^{(i)}$}}

\put(77.5,22.5){\makebox(0,0)[cc]{$u^{(i+q)}$}}

\put(60,22.5){\makebox(0,0)[cc]{$t^{(i+q)}$}}

\put(95,22.5){\makebox(0,0)[cc]{$v^{(i+q)}$}}

\put(77.5,2.5){\makebox(0,0)[cc]{$u^{(i+q)}$}}

\linethickness{0.3mm}
\put(25.62,52.5){\line(1,0){23.75}}
\put(49.37,52.5){\vector(1,0){0.12}}
\put(25.62,52.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(50.62,52.5){\line(1,0){18.76}}
\put(69.38,52.5){\vector(1,0){0.12}}
\put(50.62,52.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(70.62,52.5){\line(1,0){13.76}}
\put(84.38,52.5){\vector(1,0){0.12}}
\put(70.62,52.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(85.62,52.5){\line(1,0){18.76}}
\put(104.38,52.5){\vector(1,0){0.12}}
\put(85.62,52.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(105.63,52.5){\line(1,0){23.75}}
\put(129.38,52.5){\vector(1,0){0.12}}
\put(105.63,52.5){\vector(-1,0){0.12}}
\put(37.5,55){\makebox(0,0)[cc]{$qr$}}

\put(60,55){\makebox(0,0)[cc]{$pr$}}

\put(77.5,55){\makebox(0,0)[cc]{$r$}}

\put(95,55){\makebox(0,0)[cc]{$pr$}}

\put(117.5,55){\makebox(0,0)[cc]{$qr$}}

\linethickness{0.05mm}
\multiput(85,25)(0,1.9){11}{\line(0,1){0.95}}
\linethickness{0.05mm}
\multiput(70,25)(0,1.9){11}{\line(0,1){0.95}}
\linethickness{0.05mm}
\multiput(50,25)(0,1.9){11}{\line(0,1){0.95}}
\linethickness{0.05mm}
\multiput(105,25)(0,1.9){11}{\line(0,1){0.95}}
\linethickness{0.05mm}
\multiput(70,5)(0,2){8}{\line(0,1){1}}
\linethickness{0.05mm}
\multiput(85,5)(0,2){8}{\line(0,1){1}}
\linethickness{0.05mm}
\put(135,20.62){\line(0,1){23.76}}
\put(135,44.38){\vector(0,1){0.12}}
\put(135,20.62){\vector(0,-1){0.12}}
\linethickness{0.05mm}
\put(135,0.62){\line(0,1){18.76}}
\put(135,19.38){\vector(0,1){0.12}}
\put(135,0.62){\vector(0,-1){0.12}}
\put(147.5,32.5){\makebox(0,0)[cc]{$q$ iterations}}

\put(147.5,10){\makebox(0,0)[cc]{$p$ iterations}}

\linethickness{0.3mm}
\put(50,25){\line(1,0){20}}
\put(50,20){\line(0,1){5}}
\put(70,20){\line(0,1){5}}
\put(50,20){\line(1,0){20}}
\linethickness{0.3mm}
\put(70,25){\line(1,0){15}}
\put(70,20){\line(0,1){5}}
\put(85,20){\line(0,1){5}}
\put(70,20){\line(1,0){15}}
\linethickness{0.3mm}
\put(85,25){\line(1,0){20}}
\put(85,20){\line(0,1){5}}
\put(105,20){\line(0,1){5}}
\put(85,20){\line(1,0){20}}
\linethickness{0.3mm}
\put(50,50){\line(1,0){20}}
\put(50,45){\line(0,1){5}}
\put(70,45){\line(0,1){5}}
\put(50,45){\line(1,0){20}}
\linethickness{0.3mm}
\put(70,50){\line(1,0){15}}
\put(70,45){\line(0,1){5}}
\put(85,45){\line(0,1){5}}
\put(70,45){\line(1,0){15}}
\linethickness{0.3mm}
\put(85,50){\line(1,0){20}}
\put(85,45){\line(0,1){5}}
\put(105,45){\line(0,1){5}}
\put(85,45){\line(1,0){20}}
\end{picture}


==> pointequicontinuite.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jul 24 11:57:41 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0" x-max="140" y-min="0" y-max="57.5" auto-bounding="true">
%<parallelogram p3= "(90,35)"
%	 fill-style= "none"
%	 p2= "(90,40)"
%	 p1= "(50,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,42.5);(65,42.5);(65,47.5);(65,47.5)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,42.5);(75,42.5);(75,47.5);(75,47.5)"
%	 left-arrow= "head"
%	 />
%<parallelogram p3= "(50,35)"
%	 fill-style= "none"
%	 p2= "(50,40)"
%	 p1= "(0,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<multicurve fill-style= "none"
%	 points= "(50,42.5);(50,42.5);(50,47.5);(50,47.5)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,42.5);(90,42.5);(90,47.5);(90,47.5)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,42.5);(15,42.5);(15,47.5);(15,47.5)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,42.5);(35,42.5);(35,47.5);(35,47.5)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-0,42.5);(-0,42.5);(-0,47.5);(-0,47.5)"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(-0,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k_2 + p$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k_2 + p + r$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k_2 + |u|$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$-k$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k_1$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(0,55);(0,55);(50,55);(50,55)"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$f$
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,35);(15,35);(15,5);(15,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,35);(35,35);(35,5);(35,5)"
%	 />
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(25,10);(25,10);(25,0);(25,0)"
%	 />
%<parallelogram p3= "(140,35)"
%	 fill-style= "none"
%	 p2= "(140,40)"
%	 p1= "(90,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<multicurve fill-style= "none"
%	 points= "(105,42.5);(105,42.5);(105,47.5);(105,47.5)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,42.5);(125,42.5);(125,47.5);(125,47.5)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,42.5);(140,42.5);(140,47.5);(140,47.5)"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(105,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k_1 + p$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k_1 + p +r$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$k_1 + |u|$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(90,55);(90,55);(140,55);(140,55)"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$f$
%</text>
%<multicurve fill-style= "none"
%	 points= "(105,35);(105,35);(105,5);(105,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,35);(125,35);(125,5);(125,5)"
%	 />
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(115,10);(115,10);(115,0);(115,0)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(140,57.5)(0,0)
\linethickness{0.3mm}
\put(50,40){\line(1,0){40}}
\put(50,35){\line(0,1){5}}
\put(90,35){\line(0,1){5}}
\put(50,35){\line(1,0){40}}
\linethickness{0.3mm}
\put(65,42.5){\line(0,1){5}}
\put(65,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(75,42.5){\line(0,1){5}}
\put(75,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(0,40){\line(1,0){50}}
\put(0,35){\line(0,1){5}}
\put(50,35){\line(0,1){5}}
\put(0,35){\line(1,0){50}}
\put(25,37.5){\makebox(0,0)[cc]{$u$}}

\linethickness{0.3mm}
\put(50,42.5){\line(0,1){5}}
\put(50,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(90,42.5){\line(0,1){5}}
\put(90,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(15,42.5){\line(0,1){5}}
\put(15,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(35,42.5){\line(0,1){5}}
\put(35,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(-0,42.5){\line(0,1){5}}
\put(-0,42.5){\vector(0,-1){0.12}}
\put(-0,50){\makebox(0,0)[cc]{$k_2$}}

\put(15,50){\makebox(0,0)[cc]{$k_2 + p$}}

\put(35,50){\makebox(0,0)[cc]{$k_2 + p + r$}}

\put(50,50){\makebox(0,0)[cc]{$k_2 + |u|$}}

\put(65,50){\makebox(0,0)[cc]{$-k$}}

\put(75,50){\makebox(0,0)[cc]{$k$}}

\put(90,50){\makebox(0,0)[cc]{$k_1$}}

\linethickness{0.3mm}
\put(0,55){\line(1,0){50}}
\put(50,55){\vector(1,0){0.12}}
\put(0,55){\vector(-1,0){0.12}}
\put(25,57.5){\makebox(0,0)[cc]{$f$}}

\linethickness{0.3mm}
\put(15,5){\line(0,1){30}}
\linethickness{0.3mm}
\put(35,5){\line(0,1){30}}
\linethickness{0.3mm}
\multiput(25,0)(0,1.82){6}{\line(0,1){0.91}}
\linethickness{0.3mm}
\put(90,40){\line(1,0){50}}
\put(90,35){\line(0,1){5}}
\put(140,35){\line(0,1){5}}
\put(90,35){\line(1,0){50}}
\put(115,37.5){\makebox(0,0)[cc]{$u$}}

\linethickness{0.3mm}
\put(105,42.5){\line(0,1){5}}
\put(105,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(125,42.5){\line(0,1){5}}
\put(125,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(140,42.5){\line(0,1){5}}
\put(140,42.5){\vector(0,-1){0.12}}
\put(105,50){\makebox(0,0)[cc]{$k_1 + p$}}

\put(125,50){\makebox(0,0)[cc]{$k_1 + p +r$}}

\put(140,50){\makebox(0,0)[cc]{$k_1 + |u|$}}

\linethickness{0.3mm}
\put(90,55){\line(1,0){50}}
\put(140,55){\vector(1,0){0.12}}
\put(90,55){\vector(-1,0){0.12}}
\put(115,57.5){\makebox(0,0)[cc]{$f$}}

\linethickness{0.3mm}
\put(105,5){\line(0,1){30}}
\linethickness{0.3mm}
\put(125,5){\line(0,1){30}}
\linethickness{0.3mm}
\multiput(115,0)(0,1.82){6}{\line(0,1){0.91}}
\end{picture}

